Measuring the electron Yukawa coupling via resonant s-channel Higgs production at FCC-ee

The Future Circular Collider (FCC-ee) offers the unique opportunity of studying the Higgs coupling to the electron, $y_e$, via resonant s-channel production, $e^+e^- \to H$, in a dedicated run at $\sqrt{s} = m_H$. The signature for direct Higgs production is a small rise in cross sections for particular final states, consistent with Higgs decays, over the expectations for their occurrence due to SM background processes involving $Z^*,\gamma^*$, or t-channel exchanges. Performing such a measurement is remarkably challenging for four main reasons. First, the low value of the e$^\pm$ mass leads to a tiny $y_e$ coupling, and correspondingly small cross section: $\sigma_{ee\to H}\,\propto m_e^2 = 0.57$ fb accounting for initial-state radiation. Second, the $e^+e^-$ beams must be monochromatized such that their c.m. energy spread is commensurate with the narrow width of the SM Higgs boson, $\Gamma_H = 4.1$ MeV, while keeping large beam luminosities. Third, the Higgs mass must also be known beforehand with a few-MeV accuracy in order to operate the collider at the resonance peak, $\sqrt{s} = m_H$. Last but not least, the cross sections of the background processes are many orders-of-magnitude larger than those of the Higgs decay signals. A generator-level study of 11 Higgs decays using a multivariate analysis, exploiting BDTs to discriminate signal and background events, identifies two final states as the most promising ones in terms of statistical significance: $H\to gg$ and $H\to WW^*\to\ell\nu$ + 2 jets. For a benchmark 4.1-MeV c.m. energy spread (leading to $\sigma_{ee\to H}\, = 0.28$ fb) and $\mathcal{L}_{int}=10$ ab$^{-1}$, a $1.3\sigma$ signal significance can be reached, corresponding to an upper limit on the e$^\pm$ Yukawa at 1.6 times the SM value: $|y_e|<1.6|y^{SM}_e|$ at 95\% confidence level, per IP per year. Directions for future improvements of the study are outlined.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

